The Fundamental Limits of Least-Privilege Learning

The promise of least-privilege learning -- to find feature representations that are useful for a learning task but prevent inference of any sensitive information unrelated to this task -- is highly appealing. However, so far this concept has only been stated informally. It thus remains an open question whether and how we can achieve this goal. In this work, we provide the first formalisation of the least-privilege principle for machine learning and characterise its feasibility. We prove that there is a fundamental trade-off between a representation's utility for a given task and its leakage beyond the intended task: it is not possible to learn representations that have high utility for the intended task but, at the same time prevent inference of any attribute other than the task label itself. This trade-off holds under realistic assumptions on the data distribution and regardless of the technique used to learn the feature mappings that produce these representations. We empirically validate this result for a wide range of learning techniques, model architectures, and datasets.

==> graphics/diagram.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300



%Image [id:dp1521511613902855] 
\draw (273.58,163.42) node  {\includegraphics[width=36.87pt,height=36.87pt]{graphics/repr.png}};

%Image [id:dp26643159762938606] 
\draw (104.58,164.58) node  {\includegraphics[width=36.63pt,height=36.63pt]{graphics/pic.png}};

%Straight Lines [id:da647239565255687] 
\draw    (130.28,167.85) -- (245.28,167.85) ;
\draw [shift={(248.28,167.85)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da589805096056617] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (330,96) -- (331,249.85) ;
%Straight Lines [id:da7022300276437579] 
\draw    (298.28,177.85) -- (415.28,177.85) ;
\draw [shift={(418.28,177.85)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da05428388366461134] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (298.28,148.85) -- (418.28,148.85) ;
\draw [shift={(421.28,148.85)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (267,196) node [anchor=north west][inner sep=0.75pt]    {$Z$};
% Text Node
\draw (238,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize representation}};
% Text Node
\draw (103.45,196.4) node [anchor=north] [inner sep=0.75pt]    {$X$};
% Text Node
\draw (76,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize raw record}};
% Text Node
\draw (169,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {Client};
% Text Node
\draw (165,195.4) node [anchor=north west][inner sep=0.75pt]    {$f_{E}( X)$};
% Text Node
\draw (154,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize feature map}};
% Text Node
\draw (361,192) node [anchor=north west][inner sep=0.75pt]    {$\hat{Y}( Z)$};
% Text Node
\draw (366,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize task}};
% Text Node
\draw (364,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {Service Provider / Aggregator};
% Text Node
\draw (361,117.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\hat{S}( Z)$};
% Text Node
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ]  (422,137) -- (497,137) -- (497,161) -- (422,161) -- cycle  ;
\draw (431,141) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {``Woman''};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]  (422,166) -- (498,166) -- (498,190) -- (422,190) -- cycle  ;
\draw (431,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {``Is User?''};
% Text Node
\draw (453,103) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$S$};
% Text Node
\draw (415,117) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{sensitive attribute}};
% Text Node
\draw (454,196.4) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (447,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize label}};
% Text Node
\draw (510,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {intended use};
% Text Node
\draw (511,141) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {misuse};


\end{tikzpicture}

